Minimum bounding polytropes for estimation of max-linear Bayesian networks

Max-linear Bayesian networks are recursive max-linear structural equation models represented by an edge weighted directed acyclic graph (DAG). The identifiability and estimation of max-linear Bayesian networks is an intricate issue as Gissibl, Kl\"uppelberg, and Lauritzen have shown. As such, a max-linear Bayesian network is generally unidentifiable and standard likelihood theory cannot be applied. We can associate tropical polyhedra to max-linear Bayesian networks. Using this, we investigate the minimum-ratio estimator proposed by Gissibl, Kl\"uppelberg, and Lauritzen and give insight on the structure of minimal best-case samples for parameter recovery which we describe in terms of set covers of certain triangulations. We also combine previous work on estimating max-linear models from Tran, Buck, and Kl\"uppelberg to apply our geometric approach to the structural inference of max-linear models. This is tested extensively on simulated data and on real world data set, the NHANES report for 2015--2016 and the upper Danube network data.

==> figures/coarse-subdivision-1.tex <==
\documentclass{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{amsthm}
\usepackage{amsxtra}
\usepackage{mathtools}

\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathreplacing,shapes}
\usetikzlibrary{positioning,fit}
\usetikzlibrary{graphs,graphs.standard}
\usetikzlibrary{cd}

\usepackage{eqnarray}

\usepackage{fourier}
\usepackage[mathscr]{euscript}

\begin{document}
\begin{tikzpicture}[
    roundnode/.style={circle, draw=black!85, fill=black!85, thin, scale=0.5},
    pseudonode/.style={circle, draw=black!85, fill=white, scale=0.5},
    sample/.style={draw=blue!85, fill=blue!85, thin},
    scale = 1,
    color = {lightgray}
]


  % DEF COORDINATES
  \coordinate (v0_unnamed__1) at (0, 1);
  \coordinate (v1_unnamed__1) at (0, 0);
  \coordinate (v2_unnamed__1) at (-1, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__1}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__1_0} = []
  \tikzstyle{vertexstyle_unnamed__1_1} = []
  \tikzstyle{vertexstyle_unnamed__1_2} = []

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__1}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__1} = [fill=black, fill opacity=0.15, draw=edgecolor_unnamed__1, line width=.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  %\draw[facetstyle_unnamed__1,blue] (v1_unnamed__1) -- (v0_unnamed__1) -- (v2_unnamed__1) -- (v1_unnamed__1) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__1) [vertexstyle_unnamed__1_\i] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__2) at (0, 0);
  \coordinate (v1_unnamed__2) at (-1, 1);
  \coordinate (v2_unnamed__2) at (-1, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__2}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__2_0} = []
  \tikzstyle{vertexstyle_unnamed__2_1} = [circle, scale=0.4, fill=orange,label={[text=black, above left, align=right]:$\scriptstyle e_{32}$},]
  \tikzstyle{vertexstyle_unnamed__2_2} = []
  
  % EDGECOLOR
  \definecolor{edgecolor_unnamed__2}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__2} = [fill=black, fill opacity=0.15, draw=edgecolor_unnamed__2, line width=.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__2] (v2_unnamed__2)  -- (v0_unnamed__2) -- (v0_unnamed__1) -- (v1_unnamed__2) -- (v2_unnamed__2) -- cycle;

  \draw[draw=orange,line width=1pt] (v1_unnamed__2) -- (v2_unnamed__2);

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__2) [vertexstyle_unnamed__2_\i] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__3) at (0, 0);
  \coordinate (v1_unnamed__3) at (-1, 0);
  \coordinate (v2_unnamed__3) at (0, -1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__3}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__3_0} = []
  \tikzstyle{vertexstyle_unnamed__3_1} = [circle, scale=0.4, fill=orange,label={[text=black, above left, align=left]:$\scriptstyle e_{42}$},]
  \tikzstyle{vertexstyle_unnamed__3_2} = []

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__3}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__3} = [fill=black, fill opacity=0.15, draw=edgecolor_unnamed__3, line width=.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__3] (v2_unnamed__3) -- (v1_unnamed__3) -- (v0_unnamed__3) -- (v2_unnamed__3) -- cycle;
  % \draw[facetstyle_unnamed__3,orange!85,line width=1pt] (v2_unnamed__3) -- (v1_unnamed__3);

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__3) [vertexstyle_unnamed__3_\i] {};
  }

  % DEF COORDINATES
  \coordinate (v0_unnamed__5) at (1, 0);
  \coordinate (v1_unnamed__5) at (0, 0);
  \coordinate (v2_unnamed__5) at (0, -1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__5}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__5_0} = [circle, scale=0.4, fill=black,label={[text=black, above right, align=left]:$\scriptstyle e_{21}$},]
  \tikzstyle{vertexstyle_unnamed__5_1} = [circle, scale=0.4, fill=blue!85,label={[text=black, below right, align=left]:$\scriptstyle e_{41}$},]
  \tikzstyle{vertexstyle_unnamed__5_2} = [circle, scale=0.4, fill=magenta,label={[text=black, below right, align=left]:$\scriptstyle e_{43}$},]


  % EDGECOLOR
  \definecolor{edgecolor_unnamed__5}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__5} = [fill=black, fill opacity=0.15, draw=edgecolor_unnamed__5, line width=.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__5] (v2_unnamed__5) -- (v0_unnamed__5) -- (v1_unnamed__5) -- (v2_unnamed__5) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__5) [vertexstyle_unnamed__5_\i] {};
  }

  % DEF COORDINATES
  \coordinate (v0_unnamed__4) at (1, 0);
  \coordinate (v1_unnamed__4) at (0, 1);
  \coordinate (v2_unnamed__4) at (0, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__4}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__4_0} = [circle, scale=0.4, fill=blue!85,label={[text=black, above right, align=left]:$\scriptstyle e_{21}$},]
  \tikzstyle{vertexstyle_unnamed__4_1} = [circle, scale=0.4, fill=blue!85,label={[text=black, above right, align=left]:$\scriptstyle e_{31}$},]
  \tikzstyle{vertexstyle_unnamed__4_2} = []

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__4}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__4} = [fill=blue, fill opacity=0.5, draw=blue, line width=1pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__4] (v2_unnamed__4) -- (v0_unnamed__4) -- (v1_unnamed__4) -- (v2_unnamed__4) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__4) [vertexstyle_unnamed__4_\i] {};
  }

\end{tikzpicture}
\end{document}


==> figures/coarse-subdivision-2.tex <==
\documentclass{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{amsthm}
\usepackage{amsxtra}
\usepackage{mathtools}

\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathreplacing,shapes}
\usetikzlibrary{positioning,fit}
\usetikzlibrary{graphs,graphs.standard}
\usetikzlibrary{cd}

\usepackage{eqnarray}

\usepackage{fourier}
\usepackage[mathscr]{euscript}

\begin{document}
\begin{tikzpicture}[
    roundnode/.style={circle, draw=black!85, fill=black!85, thin, scale=0.5},
    pseudonode/.style={circle, draw=black!85, fill=white, scale=0.5},
    sample/.style={draw=blue!85, fill=blue!85, thin},
    scale = 1,
    color = {lightgray}
]


  % DEF COORDINATES
  \coordinate (v0_unnamed__1) at (0, 1);
  \coordinate (v1_unnamed__1) at (0, 0);
  \coordinate (v2_unnamed__1) at (-1, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__1}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__1_0} = []
  \tikzstyle{vertexstyle_unnamed__1_1} = []
  \tikzstyle{vertexstyle_unnamed__1_2} = []

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__1}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__1} = [fill=black, fill opacity=0.15, draw=edgecolor_unnamed__1, line width=.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  %\draw[facetstyle_unnamed__1,blue] (v1_unnamed__1) -- (v0_unnamed__1) -- (v2_unnamed__1) -- (v1_unnamed__1) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__1) [vertexstyle_unnamed__1_\i] {};
  }



  % DEF COORDINATES
  \coordinate (v0_unnamed__3) at (0, 0);
  \coordinate (v1_unnamed__3) at (-1, 0);
  \coordinate (v2_unnamed__3) at (0, -1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__3}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__3_0} = []
  \tikzstyle{vertexstyle_unnamed__3_1} = [circle, scale=0.4, fill=black,label={[text=black, above left, align=left]:$\scriptstyle e_{42}$},]
  \tikzstyle{vertexstyle_unnamed__3_2} = []

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__3}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__3} = [fill=black, fill opacity=0.15, draw=edgecolor_unnamed__3, line width=.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__3] (v2_unnamed__3) -- (v1_unnamed__3) -- (v0_unnamed__3) -- (v2_unnamed__3) -- cycle;
  % \draw[facetstyle_unnamed__3,orange!85,line width=1pt] (v2_unnamed__3) -- (v1_unnamed__3);

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__3) [vertexstyle_unnamed__3_\i] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__4) at (1, 0);
  \coordinate (v1_unnamed__4) at (0, 1);
  \coordinate (v2_unnamed__4) at (0, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__4}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__4_0} = []
  \tikzstyle{vertexstyle_unnamed__4_1} = [circle, scale=0.4, fill=blue,label={[text=black, above right, align=left]:$\scriptstyle e_{31}$},]
  \tikzstyle{vertexstyle_unnamed__4_2} = []

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__4}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__4} = [fill=black, fill opacity=0.15, draw=black, line width=.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__4] (v2_unnamed__4) -- (v0_unnamed__4) -- (v1_unnamed__4) -- (v2_unnamed__4) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__4) [vertexstyle_unnamed__4_\i] {};
  }
  

  % DEF COORDINATES
  \coordinate (v0_unnamed__2) at (0, 0);
  \coordinate (v1_unnamed__2) at (-1, 1);
  \coordinate (v2_unnamed__2) at (-1, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__2}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__2_0} = [circle, scale=.2,fill=orange]]
  \tikzstyle{vertexstyle_unnamed__2_1} = [circle, scale=0.4, fill=blue,label={[text=black, above left, align=right]:$\scriptstyle e_{32}$},]
  \tikzstyle{vertexstyle_unnamed__2_2} = [circle, scale=.4, fill=blue]
  
  % EDGECOLOR
  \definecolor{edgecolor_unnamed__2}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__2} = [fill=blue, fill opacity=0.5, draw=blue, line width=1pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__2] (v2_unnamed__2)  -- (v0_unnamed__2) -- (v0_unnamed__1) -- (v1_unnamed__2) -- (v2_unnamed__2) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__2) [vertexstyle_unnamed__2_\i] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__5) at (1, 0);
  \coordinate (v1_unnamed__5) at (0, 0);
  \coordinate (v2_unnamed__5) at (0, -1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__5}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__5_0} = [circle, scale=0.4, fill=orange,label={[text=black, above right, align=left]:$\scriptstyle e_{21}$},]
  \tikzstyle{vertexstyle_unnamed__5_1} = [circle, scale=0.4, fill=blue,label={[text=black, below right, align=left]:$\scriptstyle e_{41}$},]
  \tikzstyle{vertexstyle_unnamed__5_2} = [circle, scale=0.4, fill=orange,label={[text=black, below right, align=left]:$\scriptstyle e_{43}$},]


  % EDGECOLOR
  \definecolor{edgecolor_unnamed__5}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__5} = [fill=orange, fill opacity=0.5, draw=orange, line width=1pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__5] (v2_unnamed__5) -- (v0_unnamed__5) -- (v1_unnamed__5) -- (v2_unnamed__5) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__5) [vertexstyle_unnamed__5_\i] {};
  }
  \node at (v0_unnamed__2) [vertexstyle_unnamed__2_0] {};
\end{tikzpicture}
\end{document}


==> figures/coarse-subdivision.tex <==
\documentclass{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{amsthm}
\usepackage{amsxtra}
\usepackage{mathtools}

\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathreplacing,shapes}
\usetikzlibrary{positioning,fit}
\usetikzlibrary{graphs,graphs.standard}
\usetikzlibrary{cd}

\usepackage{eqnarray}

\usepackage{fourier}
\usepackage[mathscr]{euscript}

\begin{document}
\begin{tikzpicture}[
    roundnode/.style={circle, draw=black!85, fill=black!85, thin, scale=0.5},
    pseudonode/.style={circle, draw=black!85, fill=white, scale=0.5},
    sample/.style={draw=blue!85, fill=blue!85, thin},
    scale = 1,
    color = {lightgray}
]


  % DEF COORDINATES
  \coordinate (v0_unnamed__1) at (0, 1);
  \coordinate (v1_unnamed__1) at (0, 0);
  \coordinate (v2_unnamed__1) at (-1, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__1}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__1_0} = []
  \tikzstyle{vertexstyle_unnamed__1_1} = []
  \tikzstyle{vertexstyle_unnamed__1_2} = []

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__1}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__1} = [fill=black, fill opacity=0.15, draw=edgecolor_unnamed__1, line width=.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  %\draw[facetstyle_unnamed__1,blue] (v1_unnamed__1) -- (v0_unnamed__1) -- (v2_unnamed__1) -- (v1_unnamed__1) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__1) [vertexstyle_unnamed__1_\i] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__2) at (0, 0);
  \coordinate (v1_unnamed__2) at (-1, 1);
  \coordinate (v2_unnamed__2) at (-1, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__2}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__2_0} = []
  \tikzstyle{vertexstyle_unnamed__2_1} = [circle, scale=0.4, fill=black,label={[text=black, above left, align=right]:$\scriptstyle e_{32}$},]
  \tikzstyle{vertexstyle_unnamed__2_2} = []
  
  % EDGECOLOR
  \definecolor{edgecolor_unnamed__2}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__2} = [fill=black, fill opacity=0.15, draw=edgecolor_unnamed__2, line width=.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__2] (v2_unnamed__2)  -- (v0_unnamed__2) -- (v0_unnamed__1) -- (v1_unnamed__2) -- (v2_unnamed__2) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__2) [vertexstyle_unnamed__2_\i] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__3) at (0, 0);
  \coordinate (v1_unnamed__3) at (-1, 0);
  \coordinate (v2_unnamed__3) at (0, -1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__3}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__3_0} = []
  \tikzstyle{vertexstyle_unnamed__3_1} = [circle, scale=0.4, fill=black,label={[text=black, above left, align=left]:$\scriptstyle e_{42}$},]
  \tikzstyle{vertexstyle_unnamed__3_2} = []

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__3}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__3} = [fill=black, fill opacity=0.15, draw=edgecolor_unnamed__3, line width=.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__3] (v2_unnamed__3) -- (v1_unnamed__3) -- (v0_unnamed__3) -- (v2_unnamed__3) -- cycle;
  % \draw[facetstyle_unnamed__3,orange!85,line width=1pt] (v2_unnamed__3) -- (v1_unnamed__3);

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__3) [vertexstyle_unnamed__3_\i] {};
  }

  % DEF COORDINATES
  \coordinate (v0_unnamed__5) at (1, 0);
  \coordinate (v1_unnamed__5) at (0, 0);
  \coordinate (v2_unnamed__5) at (0, -1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__5}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__5_0} = [circle, scale=0.4, fill=black,label={[text=black, above right, align=left]:$\scriptstyle e_{21}$},]
  \tikzstyle{vertexstyle_unnamed__5_1} = [circle, scale=0.4, fill=black,label={[text=black, below right, align=left]:$\scriptstyle e_{41}$},]
  \tikzstyle{vertexstyle_unnamed__5_2} = [circle, scale=0.4, fill=black,label={[text=black, below right, align=left]:$\scriptstyle e_{43}$},]


  % EDGECOLOR
  \definecolor{edgecolor_unnamed__5}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__5} = [fill=black, fill opacity=0.15, draw=edgecolor_unnamed__5, line width=.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__5] (v2_unnamed__5) -- (v0_unnamed__5) -- (v1_unnamed__5) -- (v2_unnamed__5) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__5) [vertexstyle_unnamed__5_\i] {};
  }

  % DEF COORDINATES
  \coordinate (v0_unnamed__4) at (1, 0);
  \coordinate (v1_unnamed__4) at (0, 1);
  \coordinate (v2_unnamed__4) at (0, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__4}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__4_0} = []
  \tikzstyle{vertexstyle_unnamed__4_1} = [circle, scale=0.4, fill=black,label={[text=black, above right, align=left]:$\scriptstyle e_{31}$},]
  \tikzstyle{vertexstyle_unnamed__4_2} = []

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__4}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__4} = [fill=black, fill opacity=0.15, draw=black, line width=.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__4] (v2_unnamed__4) -- (v0_unnamed__4) -- (v1_unnamed__4) -- (v2_unnamed__4) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__4) [vertexstyle_unnamed__4_\i] {};
  }

\end{tikzpicture}
\end{document}


==> figures/dual-covering-1.tex <==
\documentclass{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{amsthm}
\usepackage{amsxtra}
\usepackage{mathtools}

\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathreplacing,shapes}
\usetikzlibrary{positioning,fit}
\usetikzlibrary{graphs,graphs.standard}
\usetikzlibrary{cd}

\usepackage{eqnarray}

\usepackage{fourier}
\usepackage[mathscr]{euscript}

\begin{document}
\begin{tikzpicture}[
    roundnode/.style={circle, draw=black!85, fill=black!85, thin, scale=0.5},
    pseudonode/.style={circle, draw=black!85, fill=white, scale=0.5},
    sample/.style={draw=blue!85, fill=blue!85, thin},
]

    \coordinate (0) at (0,0);
    \coordinate (12) at (-1,1,0);
    \coordinate (21) at (1,-1,0);
    \coordinate (13) at (-1,0,1);
    \coordinate (31) at (1,0,-1);
    \coordinate (23) at (0,-1,1);
    \coordinate (32) at (0,1,-1);
    
    \draw[orange!85,fill=orange!15,very thick] (0) -- (12) -- (13) -- (23) -- cycle;
    \draw[black] (0) -- (13);

    \draw[blue!85,fill=blue!15,very thick] (0) -- (13) -- (23) -- cycle;
    \draw[orange!85,very thick] (0) -- (12);

    \node[roundnode] at (0) {};
    \node[roundnode,orange!85] at (12) {}; \node[anchor=south east] at (12) {$e_{21}$};
    \node[roundnode] at (21) {};
    \node[roundnode,blue!85] at (13) {}; \node[roundnode,orange!85,scale=.5] at (13) {}; 
    \node[anchor=east] at (13) {$e_{31}$};
    \node[roundnode] at (31) {}; 
    \node[roundnode,blue!85] at (23) {}; \node[anchor=north] at (23) {$e_{32}$};
    \node[roundnode] at (32) {};

    \begin{scope}[xshift=7cm,yshift=2em,scale=2]
        \node at (.5,.5) {};
        \node at (0,-1) {};
    
        \coordinate (v1) at (0,0);
        \coordinate (v2) at (-1,0);
    
        \coordinate (v3) at (-2,-1);
        \coordinate (v4) at (0,-1);
    
        \coordinate (u1) at (.5,0);
        \coordinate (u2) at (-2,-1);
    
        \coordinate (u3) at (0,.5);
    
        \draw[black!15, fill=black!15] (v1) -- (v2) -- (v3) --++ (2,0) -- cycle;
        % \draw[black!85!black] (v4) -- (v1) -- (v2) -- (v3);
    
        \draw[black!85!black, line width=2pt] (v2) -- (v3); 
        % \draw[black!85!black, line width=2pt, loosely dotted] (v2) ++ (.5,.5) -- (v2); 
        \draw[black!85!black, line width=2pt] (v2) -- (v1);
        % \draw[black!85!black, line width=2pt, loosely dotted] (v2) ++ (-1,0) -- (v2);
        \draw[black!85!black, line width=2pt] (v1) -- node[near end,inner sep=0] (s0) {}  (v4);
        % \draw[black!85!black, line width=2pt, loosely dotted] (v1) ++ (.5,.5) edge node[inner sep=0] (s1) {} (v1);
    
        \node[roundnode] at (v1) {};
        \node[pseudonode] at (v2) {};

        \node[sample,orange] at (v1) {};
        \node[sample] at (v2) {};
    \end{scope}
\end{tikzpicture}
\end{document}


==> figures/dual-covering-2.tex <==
\documentclass{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{amsthm}
\usepackage{amsxtra}
\usepackage{mathtools}

\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathreplacing,shapes}
\usetikzlibrary{positioning,fit}
\usetikzlibrary{graphs,graphs.standard}
\usetikzlibrary{cd}

\usepackage{eqnarray}

\usepackage{fourier}
\usepackage[mathscr]{euscript}

\begin{document}
\begin{tikzpicture}[
    roundnode/.style={circle, draw=black!85, fill=black!85, thin, scale=0.5},
    pseudonode/.style={circle, draw=black!85, fill=white, scale=0.5},
    sample/.style={draw=blue!85, fill=blue!85, thin},
]
    \coordinate (0) at (0,0);
    \coordinate (12) at (-1,1,0);
    \coordinate (21) at (1,-1,0);
    \coordinate (13) at (-1,0,1);
    \coordinate (31) at (1,0,-1);
    \coordinate (23) at (0,-1,1);
    \coordinate (32) at (0,1,-1);
    
    \draw[black, fill=black!15,thick] (0) -- (12) -- (13) -- (23) -- cycle;
    \draw[black,fill=black!15,thick] (0) -- (13) -- (23) -- cycle;

    \node[roundnode] at (0) {};
    \node[roundnode,blue!85] at (12) {}; \node[anchor=south east] at (12) {$e_{21}$};
    \node[roundnode] at (21) {};
    \node[roundnode,orange!85] at (13) {}; \node[anchor=east] at (13) {$e_{31}$};
    \node[roundnode] at (31) {}; 
    \node[roundnode,magenta!85] at (23) {}; \node[anchor=north] at (23) {$e_{32}$};
    \node[roundnode] at (32) {};

    \begin{scope}[xshift=7cm,yshift=2em,scale=2]
        \node at (.5,.5) {};
        \node at (0,-1) {};
    
        \coordinate (v1) at (0,0);
        \coordinate (v2) at (-1,0);
    
        \coordinate (v3) at (-2,-1);
        \coordinate (v4) at (0,-1);
    
        \coordinate (u1) at (.5,0);
        \coordinate (u2) at (-2,-1);
    
        \coordinate (u3) at (0,.5);
    
        \draw[black!15, fill=black!15] (v1) -- (v2) -- (v3) --++ (2,0) -- cycle;
        % \draw[black!85!black] (v4) -- (v1) -- (v2) -- (v3);
    
        \draw[black!85!black, line width=2pt] (v2) -- (v3); 
        % \draw[black!85!black, line width=2pt, loosely dotted] (v2) ++ (.5,.5) -- (v2); 
        \draw[black!85!black, line width=2pt] (v2) -- (v1);
        % \draw[black!85!black, line width=2pt, loosely dotted] (v2) ++ (-1,0) -- (v2);
        \draw[black!85!black, line width=2pt] (v1) -- node[near end,inner sep=0] (s0) {}  (v4);
        % \draw[black!85!black, line width=2pt, loosely dotted] (v1) ++ (.5,.5) edge node[inner sep=0] (s1) {} (v1);
    
        \node[roundnode] at (v1) {};
        \node[pseudonode] at (v2) {};

        \node[sample,orange] at (-.5,0) {};
        \node[sample,magenta] at (-1.5,-.5) {};
        \node[sample] at (0,-.5) {};
    \end{scope}
\end{tikzpicture}
\end{document}


==> figures/dual-covering-4-link-1.tex <==
\documentclass{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{amsthm}
\usepackage{amsxtra}
\usepackage{mathtools}

\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathreplacing,shapes}
\usetikzlibrary{positioning,fit}
\usetikzlibrary{graphs,graphs.standard}
\usetikzlibrary{cd}

\usepackage{eqnarray}

\usepackage{fourier}
\usepackage[mathscr]{euscript}

\begin{document}
\begin{tikzpicture}[
    roundnode/.style={circle, draw=black!85, fill=black!85, thin, scale=0.5},
    pseudonode/.style={circle, draw=black!85, fill=white, scale=0.5},
    sample/.style={draw=blue!85, fill=blue!85, thin},
    scale = 1,
    color = {lightgray}
]

  % DEF COORDINATES
  \coordinate (v0_unnamed__1) at (0, 0);
  \coordinate (v1_unnamed__1) at (-1, 0);
  \coordinate (v2_unnamed__1) at (0, -1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__1}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__1_0} = []
  \tikzstyle{vertexstyle_unnamed__1_1} = []
  \tikzstyle{vertexstyle_unnamed__1_2} = []
  
  % EDGECOLOR
  \definecolor{edgecolor_unnamed__1}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__1} = [fill=black, fill opacity=0.15, draw=edgecolor_unnamed__1, line width=.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__1] (v2_unnamed__1) -- (v0_unnamed__1) -- (v1_unnamed__1) -- (v2_unnamed__1) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__1) [vertexstyle_unnamed__1_\i] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__2) at (0, 1);
  \coordinate (v1_unnamed__2) at (0, 0);
  \coordinate (v2_unnamed__2) at (-1, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__2}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__2_0} = []
  \tikzstyle{vertexstyle_unnamed__2_1} = []
  \tikzstyle{vertexstyle_unnamed__2_2} = []

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__2}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__2} = [fill=black, fill opacity=0.15, draw=edgecolor_unnamed__2, line width=.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__2] (v1_unnamed__2) -- (v0_unnamed__2) -- (v2_unnamed__2) -- (v1_unnamed__2) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__2) [vertexstyle_unnamed__2_\i] {};
  }

  % DEF COORDINATES
  \coordinate (v0_unnamed__4) at (1, 0);
  \coordinate (v1_unnamed__4) at (0, 1);
  \coordinate (v2_unnamed__4) at (0, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__4}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__4_0} = []
  \tikzstyle{vertexstyle_unnamed__4_1} = []
  \tikzstyle{vertexstyle_unnamed__4_2} = []

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__4}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__4} = [fill=black, fill opacity=0.15, draw=edgecolor_unnamed__4, line width=.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__4] (v2_unnamed__4) -- (v0_unnamed__4) -- (v1_unnamed__4) -- (v2_unnamed__4) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__4) [vertexstyle_unnamed__4_\i] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__5) at (1, 0);
  \coordinate (v1_unnamed__5) at (0, 0);
  \coordinate (v2_unnamed__5) at (0, -1);

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__5_0} = [circle, scale=0.4, fill=orange!85,label={[text=black, above right, align=left]:$\scriptstyle e_{21}$},]
  \tikzstyle{vertexstyle_unnamed__5_1} = [circle, scale=0.4, fill=orange!85,label={[text=black, below right, align=left]:$\scriptstyle e_{41}$},]
  \tikzstyle{vertexstyle_unnamed__5_2} = [circle, scale=0.4, fill=orange!85,label={[text=black, below right, align=left]:$\scriptstyle e_{43}$},]

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__5}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__5} = [fill=orange, fill opacity=0.5, draw=orange, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__5] (v2_unnamed__5) -- (v0_unnamed__5) -- (v1_unnamed__5) -- (v2_unnamed__5) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__5) [vertexstyle_unnamed__5_\i] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__3) at (0, 1);
  \coordinate (v1_unnamed__3) at (-1, 1);
  \coordinate (v2_unnamed__3) at (-1, 0);

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__3_0} = [circle, scale=0.4, fill=blue!85,label={[text=black, above right, align=left]:$\scriptstyle e_{31}$},]
  \tikzstyle{vertexstyle_unnamed__3_1} = [circle, scale=0.4, fill=blue!85,label={[text=black, above left, align=left]:$\scriptstyle e_{32}$},]
  \tikzstyle{vertexstyle_unnamed__3_2} = [circle, scale=0.4, fill=blue!85,label={[text=black, above left, align=left]:$\scriptstyle e_{42}$},]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__3}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__3}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__3} = [fill=blue, fill opacity=0.5, draw=blue, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__3] (v2_unnamed__3) -- (v0_unnamed__3) -- (v1_unnamed__3) -- (v2_unnamed__3) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__3) [vertexstyle_unnamed__3_\i] {};
  }

\end{tikzpicture}
\end{document}


==> figures/dual-covering-4-link-2.tex <==
\documentclass{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{amsthm}
\usepackage{amsxtra}
\usepackage{mathtools}

\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathreplacing,shapes}
\usetikzlibrary{positioning,fit}
\usetikzlibrary{graphs,graphs.standard}
\usetikzlibrary{cd}

\usepackage{eqnarray}

\usepackage{fourier}
\usepackage[mathscr]{euscript}

\begin{document}
\begin{tikzpicture}[
    roundnode/.style={circle, draw=black!85, fill=black!85, thin, scale=0.5},
    pseudonode/.style={circle, draw=black!85, fill=white, scale=0.5},
    sample/.style={draw=blue!85, fill=blue!85, thin},
    scale = 1,
    color = {lightgray}
]


  % DEF COORDINATES
  \coordinate (v0_unnamed__1) at (0, 1);
  \coordinate (v1_unnamed__1) at (0, 0);
  \coordinate (v2_unnamed__1) at (-1, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__1}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__1_0} = []
  \tikzstyle{vertexstyle_unnamed__1_1} = []
  \tikzstyle{vertexstyle_unnamed__1_2} = []

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__1}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__1} = [fill=black, fill opacity=0.15, draw=edgecolor_unnamed__1, line width=.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__1] (v1_unnamed__1) -- (v0_unnamed__1) -- (v2_unnamed__1) -- (v1_unnamed__1) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__1) [vertexstyle_unnamed__1_\i] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__2) at (0, 0);
  \coordinate (v1_unnamed__2) at (-1, 1);
  \coordinate (v2_unnamed__2) at (-1, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__2}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__2_0} = []
  \tikzstyle{vertexstyle_unnamed__2_1} = [circle, scale=0.4, fill=orange!85,label={[text=black, above left, align=right]:$\scriptstyle e_{32}$},]
  \tikzstyle{vertexstyle_unnamed__2_2} = []
  
  % EDGECOLOR
  \definecolor{edgecolor_unnamed__2}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__2} = [fill=black, fill opacity=0.15, draw=edgecolor_unnamed__2, line width=.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__2] (v2_unnamed__2) -- (v0_unnamed__2) -- (v1_unnamed__2) -- (v2_unnamed__2) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__2) [vertexstyle_unnamed__2_\i] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__3) at (0, 0);
  \coordinate (v1_unnamed__3) at (-1, 0);
  \coordinate (v2_unnamed__3) at (0, -1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__3}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__3_0} = []
  \tikzstyle{vertexstyle_unnamed__3_1} = [circle, scale=0.4, fill=orange!85,label={[text=black, above left, align=left]:$\scriptstyle e_{42}$},]
  \tikzstyle{vertexstyle_unnamed__3_2} = []

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__3}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__3} = [fill=black, fill opacity=0.15, draw=edgecolor_unnamed__3, line width=.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__3] (v2_unnamed__3) -- (v1_unnamed__3) -- (v0_unnamed__3) -- (v2_unnamed__3) -- cycle;
  \draw[facetstyle_unnamed__3,orange!85,line width=1pt] (v1_unnamed__2) -- (v1_unnamed__3);

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__3) [vertexstyle_unnamed__3_\i] {};
  }

  % DEF COORDINATES
  \coordinate (v0_unnamed__5) at (1, 0);
  \coordinate (v1_unnamed__5) at (0, 0);
  \coordinate (v2_unnamed__5) at (0, -1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__5}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__5_0} = [circle, scale=0.4, fill=blue!85,label={[text=black, above right, align=left]:$\scriptstyle e_{21}$},]
  \tikzstyle{vertexstyle_unnamed__5_1} = [circle, scale=0.4, fill=blue!85,label={[text=black, below right, align=left]:$\scriptstyle e_{41}$},]
  \tikzstyle{vertexstyle_unnamed__5_2} = [circle, scale=0.4, fill=magenta!85,label={[text=black, below right, align=left]:$\scriptstyle e_{43}$},]


  % EDGECOLOR
  \definecolor{edgecolor_unnamed__5}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__5} = [fill=black, fill opacity=0.15, draw=edgecolor_unnamed__5, line width=.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__5] (v2_unnamed__5) -- (v0_unnamed__5) -- (v1_unnamed__5) -- (v2_unnamed__5) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__5) [vertexstyle_unnamed__5_\i] {};
  }

  % DEF COORDINATES
  \coordinate (v0_unnamed__4) at (1, 0);
  \coordinate (v1_unnamed__4) at (0, 1);
  \coordinate (v2_unnamed__4) at (0, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__4}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__4_0} = []
  \tikzstyle{vertexstyle_unnamed__4_1} = [circle, scale=0.4, fill=blue!85,label={[text=black, above right, align=left]:$\scriptstyle e_{31}$},]
  \tikzstyle{vertexstyle_unnamed__4_2} = []

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__4}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__4} = [fill=blue, fill opacity=0.5, draw=blue, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__4] (v2_unnamed__4) -- (v0_unnamed__4) -- (v1_unnamed__4) -- (v2_unnamed__4) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__4) [vertexstyle_unnamed__4_\i] {};
  }

\end{tikzpicture}
\end{document}


==> figures/dual-covering-4-link.tex <==
\documentclass{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{amsthm}
\usepackage{amsxtra}
\usepackage{mathtools}

\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathreplacing,shapes}
\usetikzlibrary{positioning,fit}
\usetikzlibrary{graphs,graphs.standard}
\usetikzlibrary{cd}

\usepackage{eqnarray}

\usepackage{fourier}
\usepackage[mathscr]{euscript}

\begin{document}
\begin{tikzpicture}[
    roundnode/.style={circle, draw=black!85, fill=black!85, thin, scale=0.5},
    pseudonode/.style={circle, draw=black!85, fill=white, scale=0.5},
    sample/.style={draw=blue!85, fill=blue!85, thin},
    scale = 1,
    color = {lightgray}
]


  % DEF COORDINATES
  \coordinate (v0_unnamed__1) at (0, 1);
  \coordinate (v1_unnamed__1) at (0, 0);
  \coordinate (v2_unnamed__1) at (-1, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__1}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__1_0} = []
  \tikzstyle{vertexstyle_unnamed__1_1} = []
  \tikzstyle{vertexstyle_unnamed__1_2} = []

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__1}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__1} = [fill=black, fill opacity=0.15, draw=edgecolor_unnamed__1, line width=.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__1] (v1_unnamed__1) -- (v0_unnamed__1) -- (v2_unnamed__1) -- (v1_unnamed__1) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__1) [vertexstyle_unnamed__1_\i] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__2) at (0, 0);
  \coordinate (v1_unnamed__2) at (-1, 1);
  \coordinate (v2_unnamed__2) at (-1, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__2}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__2_0} = []
  \tikzstyle{vertexstyle_unnamed__2_1} = [circle, scale=0.4, fill=black,label={[text=black, above left, align=right]:$\scriptstyle e_{32}$},]
  \tikzstyle{vertexstyle_unnamed__2_2} = []
  
  % EDGECOLOR
  \definecolor{edgecolor_unnamed__2}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__2} = [fill=black, fill opacity=0.15, draw=edgecolor_unnamed__2, line width=.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__2] (v2_unnamed__2) -- (v0_unnamed__2) -- (v1_unnamed__2) -- (v2_unnamed__2) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__2) [vertexstyle_unnamed__2_\i] {};
  }


  % DEF COORDINATES
  \coordinate (v0_unnamed__3) at (0, 0);
  \coordinate (v1_unnamed__3) at (-1, 0);
  \coordinate (v2_unnamed__3) at (0, -1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__3}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__3_0} = []
  \tikzstyle{vertexstyle_unnamed__3_1} = [circle, scale=0.4, fill=black,label={[text=black, above left, align=left]:$\scriptstyle e_{42}$},]
  \tikzstyle{vertexstyle_unnamed__3_2} = []

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__3}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__3} = [fill=black, fill opacity=0.15, draw=edgecolor_unnamed__3, line width=.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__3] (v2_unnamed__3) -- (v1_unnamed__3) -- (v0_unnamed__3) -- (v2_unnamed__3) -- cycle;
  % \draw[facetstyle_unnamed__3,orange!85,line width=1pt] (v2_unnamed__3) -- (v1_unnamed__3);

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__3) [vertexstyle_unnamed__3_\i] {};
  }

  % DEF COORDINATES
  \coordinate (v0_unnamed__5) at (1, 0);
  \coordinate (v1_unnamed__5) at (0, 0);
  \coordinate (v2_unnamed__5) at (0, -1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__5}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__5_0} = [circle, scale=0.4, fill=black,label={[text=black, above right, align=left]:$\scriptstyle e_{21}$},]
  \tikzstyle{vertexstyle_unnamed__5_1} = [circle, scale=0.4, fill=black,label={[text=black, below right, align=left]:$\scriptstyle e_{41}$},]
  \tikzstyle{vertexstyle_unnamed__5_2} = [circle, scale=0.4, fill=black,label={[text=black, below right, align=left]:$\scriptstyle e_{43}$},]


  % EDGECOLOR
  \definecolor{edgecolor_unnamed__5}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__5} = [fill=black, fill opacity=0.15, draw=edgecolor_unnamed__5, line width=.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__5] (v2_unnamed__5) -- (v0_unnamed__5) -- (v1_unnamed__5) -- (v2_unnamed__5) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__5) [vertexstyle_unnamed__5_\i] {};
  }

  % DEF COORDINATES
  \coordinate (v0_unnamed__4) at (1, 0);
  \coordinate (v1_unnamed__4) at (0, 1);
  \coordinate (v2_unnamed__4) at (0, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__4}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__4_0} = []
  \tikzstyle{vertexstyle_unnamed__4_1} = [circle, scale=0.4, fill=black,label={[text=black, above right, align=left]:$\scriptstyle e_{31}$},]
  \tikzstyle{vertexstyle_unnamed__4_2} = []

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__4}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__4} = [fill=black, fill opacity=0.15, draw=black, line width=.5 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__4] (v2_unnamed__4) -- (v0_unnamed__4) -- (v1_unnamed__4) -- (v2_unnamed__4) -- cycle;

  % POINTS
  \foreach \i in {0,1,2} {
    \node at (v\i_unnamed__4) [vertexstyle_unnamed__4_\i] {};
  }

\end{tikzpicture}
\end{document}


==> figures/dual-covering-n4-full.tex <==
\documentclass{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{amsthm}
\usepackage{amsxtra}
\usepackage{mathtools}

\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathreplacing,shapes}
\usetikzlibrary{positioning,fit}
\usetikzlibrary{graphs,graphs.standard}
\usetikzlibrary{cd}

\usepackage{eqnarray}

\usepackage{fourier}
\usepackage[mathscr]{euscript}

\begin{document}
\begin{tikzpicture}[
    roundnode/.style={circle, draw=black!85, fill=black!85, thin, scale=0.5},
    pseudonode/.style={circle, draw=black!85, fill=white, scale=0.5},
    sample/.style={draw=blue!85, fill=blue!85, thin},
    x  = {(0.9cm,-0.076cm)},
    y  = {(-0.06cm,0.95cm)},
    z  = {(-0.44cm,-0.29cm)},
    scale = 1,
    color = {lightgray}
]


  % DEF COORDINATES
  \coordinate (v0_unnamed__3) at (0, 0, 0);
  \coordinate (v1_unnamed__3) at (0, 0, 1);
  \coordinate (v2_unnamed__3) at (-1, 0, 1);
  \coordinate (v3_unnamed__3) at (0, -1, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__3}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__3_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__3,label={[text=black, above right, align=left]:0},]
  \tikzstyle{vertexstyle_unnamed__3_1} = []
  \tikzstyle{vertexstyle_unnamed__3_2} = []
  \tikzstyle{vertexstyle_unnamed__3_3} = []

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__3}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__3}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__3} = [fill=black, fill opacity=0.1, draw=edgecolor_unnamed__3, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__3] (v3_unnamed__3) -- (v2_unnamed__3) -- (v0_unnamed__3) -- (v3_unnamed__3) -- cycle;
  \draw[facetstyle_unnamed__3] (v1_unnamed__3) -- (v2_unnamed__3) -- (v3_unnamed__3) -- (v1_unnamed__3) -- cycle;
  \draw[facetstyle_unnamed__3] (v0_unnamed__3) -- (v2_unnamed__3) -- (v1_unnamed__3) -- (v0_unnamed__3) -- cycle;
  \draw[facetstyle_unnamed__3] (v3_unnamed__3) -- (v0_unnamed__3) -- (v1_unnamed__3) -- (v3_unnamed__3) -- cycle;

  % POINTS
  \foreach \i in {2,3,1,0} {
    \node at (v\i_unnamed__3) [vertexstyle_unnamed__3_\i] {};
  }

  % DEF COORDINATES
  \coordinate (v0_unnamed__2) at (0, 0, 0);
  \coordinate (v1_unnamed__2) at (0, 0, 1);
  \coordinate (v2_unnamed__2) at (-1, 1, 0);
  \coordinate (v3_unnamed__2) at (-1, 0, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__2}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__2_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__2,label={[text=black, above right, align=left]:0},]
  \tikzstyle{vertexstyle_unnamed__2_1} = []
  \tikzstyle{vertexstyle_unnamed__2_2} = []
  \tikzstyle{vertexstyle_unnamed__2_3} = [circle, scale=0.25, fill=vertexcolor_unnamed__2,label={[text=black, above left, align=left]:$e_{42}$},]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__2}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__2}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__2} = [fill=black, fill opacity=0.1, draw=edgecolor_unnamed__2, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__2] (v3_unnamed__2) -- (v2_unnamed__2) -- (v0_unnamed__2) -- (v3_unnamed__2) -- cycle;
  \draw[facetstyle_unnamed__2] (v3_unnamed__2) -- (v0_unnamed__2) -- (v1_unnamed__2) -- (v3_unnamed__2) -- cycle;
  \draw[facetstyle_unnamed__2] (v1_unnamed__2) -- (v2_unnamed__2) -- (v3_unnamed__2) -- (v1_unnamed__2) -- cycle;
  \draw[facetstyle_unnamed__2] (v0_unnamed__2) -- (v2_unnamed__2) -- (v1_unnamed__2) -- (v0_unnamed__2) -- cycle;

  % POINTS
  \foreach \i in {3,1,2,0} {
    \node at (v\i_unnamed__2) [vertexstyle_unnamed__2_\i] {};
  }
  
  % DEF COORDINATES
  \coordinate (v0_unnamed__1) at (0, 0, 0);
  \coordinate (v1_unnamed__1) at (0, 1, 0);
  \coordinate (v2_unnamed__1) at (0, 0, 1);
  \coordinate (v3_unnamed__1) at (-1, 1, 0);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__1}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__1_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__1,label={[text=black, above right, align=left]:0},]
  \tikzstyle{vertexstyle_unnamed__1_1} = []
  \tikzstyle{vertexstyle_unnamed__1_2} = []
  \tikzstyle{vertexstyle_unnamed__1_3} = [circle, scale=0.25, fill=vertexcolor_unnamed__1,label={[text=black, above left, align=left]:$e_{32}$},]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__1}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__1}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__1} = [fill=black, fill opacity=0.1, draw=edgecolor_unnamed__1, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__1] (v3_unnamed__1) -- (v0_unnamed__1) -- (v2_unnamed__1) -- (v3_unnamed__1) -- cycle;
  \draw[facetstyle_unnamed__1] (v1_unnamed__1) -- (v0_unnamed__1) -- (v3_unnamed__1) -- (v1_unnamed__1) -- cycle;
  \draw[facetstyle_unnamed__1] (v3_unnamed__1) -- (v2_unnamed__1) -- (v1_unnamed__1) -- (v3_unnamed__1) -- cycle;
  \draw[facetstyle_unnamed__1] (v2_unnamed__1) -- (v0_unnamed__1) -- (v1_unnamed__1) -- (v2_unnamed__1) -- cycle;

  % POINTS
  \foreach \i in {2,3,0,1} {
    \node at (v\i_unnamed__1) [vertexstyle_unnamed__1_\i] {};
  }
  
  % DEF COORDINATES
  \coordinate (v0_unnamed__5) at (0, 0, 0);
  \coordinate (v1_unnamed__5) at (1, 0, 0);
  \coordinate (v2_unnamed__5) at (0, 0, 1);
  \coordinate (v3_unnamed__5) at (0, -1, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__5}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__5_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__5,label={[text=black, above right, align=left]:0},]
  \tikzstyle{vertexstyle_unnamed__5_1} = []
  \tikzstyle{vertexstyle_unnamed__5_2} = []
  \tikzstyle{vertexstyle_unnamed__5_3} = [circle, scale=0.25, fill=vertexcolor_unnamed__5,label={[text=black, below right, align=left]:$e_{43}$},]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__5}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__5}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__5} = [fill=black, fill opacity=0.1, draw=edgecolor_unnamed__5, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__5] (v0_unnamed__5) -- (v3_unnamed__5) -- (v2_unnamed__5) -- (v0_unnamed__5) -- cycle;
  \draw[facetstyle_unnamed__5] (v1_unnamed__5) -- (v3_unnamed__5) -- (v0_unnamed__5) -- (v1_unnamed__5) -- cycle;
  \draw[facetstyle_unnamed__5] (v2_unnamed__5) -- (v3_unnamed__5) -- (v1_unnamed__5) -- (v2_unnamed__5) -- cycle;
  \draw[facetstyle_unnamed__5] (v0_unnamed__5) -- (v2_unnamed__5) -- (v1_unnamed__5) -- (v0_unnamed__5) -- cycle;

  % POINTS
  \foreach \i in {3,2,0,1} {
    \node at (v\i_unnamed__5) [vertexstyle_unnamed__5_\i] {};
  }


% DEF COORDINATES
  \coordinate (v0_unnamed__4) at (0, 0, 0);
  \coordinate (v1_unnamed__4) at (1, 0, 0);
  \coordinate (v2_unnamed__4) at (0, 1, 0);
  \coordinate (v3_unnamed__4) at (0, 0, 1);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__4}{rgb}{ 1 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__4_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__4,label={[text=black, above right, align=left]:0},]
  \tikzstyle{vertexstyle_unnamed__4_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__4,label={[text=black, above right, align=left]:$e_{21}$},]
  \tikzstyle{vertexstyle_unnamed__4_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__4,label={[text=black, above right, align=left]:$e_{31}$},]
  \tikzstyle{vertexstyle_unnamed__4_3} = [circle, scale=0.25, fill=vertexcolor_unnamed__4,label={[text=black, below left, align=left]:$e_{41}$},]

  % FACETCOLOR
  \definecolor{facetcolor_unnamed__4}{rgb}{ 0.4666666667 0.9254901961 0.6196078431 }

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__4}{rgb}{ 0 0 0 }
  \tikzstyle{facetstyle_unnamed__4} = [fill=black, fill opacity=0.1, draw=edgecolor_unnamed__4, line width=1 pt, line cap=round, line join=round]

  % FACES and EDGES and POINTS in the right order
  \draw[facetstyle_unnamed__4] (v0_unnamed__4) -- (v3_unnamed__4) -- (v2_unnamed__4) -- (v0_unnamed__4) -- cycle;
  \draw[facetstyle_unnamed__4] (v1_unnamed__4) -- (v3_unnamed__4) -- (v0_unnamed__4) -- (v1_unnamed__4) -- cycle;
  \draw[facetstyle_unnamed__4] (v0_unnamed__4) -- (v2_unnamed__4) -- (v1_unnamed__4) -- (v0_unnamed__4) -- cycle;

  % POINTS
   \node at (v0_unnamed__4) [vertexstyle_unnamed__4_0] {};

  \draw[facetstyle_unnamed__4] (v2_unnamed__4) -- (v3_unnamed__4) -- (v1_unnamed__4) -- (v2_unnamed__4) -- cycle;

  % POINTS
  \foreach \i in {3,2,1} {
    \node at (v\i_unnamed__4) [vertexstyle_unnamed__4_\i] {};
  }

\end{tikzpicture}
\end{document}


==> figures/spurious-facet.tex <==
\documentclass{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{amsthm}
\usepackage{amsxtra}
\usepackage{mathtools}

\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathreplacing,shapes}
\usetikzlibrary{positioning,fit}
\usetikzlibrary{graphs,graphs.standard}
\usetikzlibrary{cd}

\usepackage{eqnarray}

\usepackage{fourier}
\usepackage[mathscr]{euscript}

\begin{document}
\begin{tikzpicture}[
    roundnode/.style={circle, draw=black!85, fill=black!85, thin, scale=0.5},
    pseudonode/.style={circle, draw=black!85, fill=white, scale=0.5},
    sample/.style={draw=blue!85, fill=blue!85, thin},
    scale=2
]            
    \coordinate (v1) at (-1,0);
    \coordinate (v2) at (-1,0);

    \coordinate (v3) at (-2,-1);
    \coordinate (v4) at (-1,-1.5);

    \draw[black!15, fill=black!15] (v1) -- (v2) -- (v3) --++ (0,-.5) --++ (1,0) -- cycle;

    % \draw[black!85!black, line width=2pt, loosely dotted] (v2) ++ (.5,.5) -- (v2); 
    \draw[black!85!black, line width=2pt] (v2) -- (v3); 
    % \draw[black!85!black, line width=2pt, loosely dotted] (v1) ++ (-1,0) -- (v1);
    \draw[black!85!black, line width=2pt] (v1) -- (v4);
    % \draw[black!85!black, line width=2pt, loosely dotted] (v1) ++ (.5,.5) -- (v1);

    \node[pseudonode] at (v2) {};
    \node[roundnode] at (v1) {};

    \node[roundnode,blue!80] at (-1,-.5) {};
    \node[roundnode,blue!80] at (-1.5,-.5) {};
    \draw[blue!85, loosely dotted, line width=2pt] (-2,-.5) -- (-.5,-.5);

    % \node[black!85!black, above=of v1, anchor=north] {$c^{\star(1)}$};
\end{tikzpicture}
\end{document}

==> figures/square-vs-catalan.tex <==
% \documentclass{standalone}
% \usepackage[T1]{fontenc}
% \usepackage[utf8]{inputenc}

% \usepackage{amsmath}
% \usepackage{amssymb}
% \usepackage{amsthm}
% \usepackage{amsxtra}
% \usepackage{mathtools}

% \usepackage{xcolor}
% \usepackage{tikz}
% \usetikzlibrary{decorations.pathreplacing}
% \usetikzlibrary{positioning,fit}
% \usetikzlibrary{graphs,graphs.standard}
% \usetikzlibrary{cd}
% \usetikzlibrary{shapes}
% \usetikzlibrary{arrows,arrows.meta}
% \usetikzlibrary{chains}
% \usetikzlibrary{fit}
% \usetikzlibrary{calc}
% \usetikzlibrary{patterns,patterns.meta}

% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18} 

% \usepackage{eqnarray}

% \usepackage{fourier}
% \usepackage[mathscr]{euscript}

% \begin{document}
% \begin{tikzpicture}[domain=0:6]
%   \draw[very thin,color=gray] (-0.1,-1.1) grid (6.9,3.9);

%   \draw[->] (-0.2,0) -- (7.2,0) node[right] {$x$};
%   \draw[->] (0,-1.2) -- (0,4.2) node[above] {$f(x)$};

%   \draw[color=blue]     plot (\x,{0.5*(\x-1)*(\x)}) node[right] {$f(x) = \frac{(d)(d-1)}{2}$};
%   \draw[color=orange,domain=1:5]   plot (\x,{(2*\x-2)!/((\x-1)!*(\x-1)!*\x)}) node[right] {$f(x) = \frac{(d-1)(d-2)}{2}$};
% \end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[enlargelimits, minor y tick num=4]
\addplot [
    scatter,
    mark=square*,
    only marks,
    scatter/use mapped color={
        fill=orange,
        draw=orange
    }
] table[meta=label] {
x y label
1 1 pseudovertices
2 1 pseudovertices
3 2 pseudovertices
4 5 pseudovertices
5 14 pseudovertices
% 6 42 pseudovertices
};
    \addplot [
        scatter,
        mark=*,
        only marks,
        scatter/use mapped color={
            fill=blue!70,
            draw=blue!70
        }
    ] table[meta=label] {
x y label
1 0 facets
2 1 facets
3 3 facets
4 6 facets
5 10 facets
% 6 15 facets
};

    \addplot [
        scatter,
        mark=triangle*,
        only marks,
        scatter/use mapped color={
            fill=magenta,
            draw=magenta
        }
    ] table[meta=label] {
x y label
1 0 minimal sample size
2 1 minimal sample size
3 2 minimal sample size
4 2 minimal sample size
5 3 minimal sample size
% 6 3 minimal sample size
};

% \legend{pseudovertices, facets}
\end{axis}
\end{tikzpicture}
% \end{document}

==> figures/visibility-1.tex <==
\documentclass{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{amsthm}
\usepackage{amsxtra}
\usepackage{mathtools}

\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathreplacing,shapes}
\usetikzlibrary{shapes.misc,shapes.geometric}
\usetikzlibrary{positioning,fit}
\usetikzlibrary{graphs,graphs.standard}
\usetikzlibrary{cd}

\usepackage{eqnarray}

\usepackage{fourier}
\usepackage[mathscr]{euscript}

\begin{document}
\begin{tikzpicture}[
    roundnode/.style={circle, draw=black!85, fill=black!85, thin, scale=0.4},
    barycenter/.style={regular polygon, regular polygon sides=3, fill=black!85, draw=black!85, scale=0.15},
    cross/.style={cross out, fill=black!85, draw=black!85, scale=0.3},
    scale = 1,
    color = {lightgray}
]
  \coordinate (14) at (0, 0);
  \coordinate (13) at (0, 1);
  \coordinate (12) at (1, 0);
  \coordinate (23) at (-1,1);
  \coordinate (24) at (-1,0);
  \coordinate (34) at (0,-1);

  \draw[fill=black, fill opacity=.15, draw=black, line width=.5pt, line cap=round, line join=round] (14) -- (24) -- (13) -- (12) -- cycle;
  \draw[fill=black, fill opacity=.15, draw=black, line width=.5pt, line cap=round, line join=round] (13) -- (23) -- (24) -- cycle;

  \node[roundnode,label={[text=black,above right, align=left]:$\scriptstyle e_{21}$}] at (12) {};
  \node[roundnode,label={[text=black,below right, align=left]:$\scriptstyle e_{41}$}] at (14) {};
  \node[roundnode,label={[text=black,above left, align=left]:$\scriptstyle e_{42}$}] at (24) {};
  \node[roundnode,label={[text=black,above left, align=left]:$\scriptstyle e_{32}$}] at (23) {};
  \node[roundnode,label={[text=black,above right, align=left]:$\scriptstyle e_{31}$}] at (13) {};
\end{tikzpicture}
\end{document}


==> figures/visibility.tex <==
\documentclass{standalone}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}

\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{amsthm}
\usepackage{amsxtra}
\usepackage{mathtools}

\usepackage{xcolor}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathreplacing,shapes}
\usetikzlibrary{shapes.misc,shapes.geometric}
\usetikzlibrary{positioning,fit}
\usetikzlibrary{graphs,graphs.standard}
\usetikzlibrary{cd}

\usepackage{eqnarray}

\usepackage{fourier}
\usepackage[mathscr]{euscript}

\begin{document}
\begin{tikzpicture}[
    roundnode/.style={circle, draw=black!85, fill=black!85, thin, scale=0.4},
    barycenter/.style={regular polygon, regular polygon sides=3, fill=black!85, draw=black!85, scale=0.15},
    cross/.style={cross out, fill=black!85, draw=black!85, scale=0.3},
    scale = 1,
    color = {lightgray}
]
  \coordinate (14) at (0, 0);
  \coordinate (13) at (0, 1);
  \coordinate (12) at (1, 0);
  \coordinate (23) at (-1,1);
  \coordinate (24) at (-1,0);
  \coordinate (34) at (0,-1);

  \draw[fill=black, fill opacity=.15, draw=black, line width=.5pt, line cap=round, line join=round] (14) -- (13) -- (23) -- (24) -- cycle;
  \draw[black, line width=.5pt] (13) -- (24);

  \node[roundnode,label={[text=black,above right, align=left]:$\scriptstyle e_{21}$}] at (12) {};
  \node[roundnode,label={[text=black,below right, align=left]:$\scriptstyle e_{41}$}] at (14) {};
  \node[roundnode,label={[text=black,above left, align=left]:$\scriptstyle e_{42}$}] at (24) {};
  \node[roundnode,label={[text=black,above left, align=left]:$\scriptstyle e_{32}$}] at (23) {};
  \node[roundnode,label={[text=black,above right, align=left]:$\scriptstyle e_{31}$}] at (13) {};

  \coordinate (b1) at (-.33,.33);
  \coordinate (b2) at (-.66,.66);
  \node[barycenter] at (b1) {};
  \node[barycenter] at (b2) {};

  \draw[black, line width=.5pt, dashed] (12) -- (b1);
  \draw[black, line width=.5pt, dashed] (12) -- node[cross,pos=.6,orange] {} (b2);
\end{tikzpicture}
\end{document}

